Sensing Fast and Distant Targets in Fractional Overspread Channels with Zak-OTFS and Modular Arithmetic

Delay-Doppler (DD) modulations, such as Zak-transform-based orthogonal time frequency space (Zak-OTFS) modulation, represent the channel as a sparse set of delay and Doppler shifts, which makes them well suited for radar sensing. Sensing with a single DD frame, however, is unambiguous only when the channel spread factor, i.e., the product of the delay and Doppler spreads, is less then one. Long-range mobility scenarios, including drones, airplanes, low Earth orbit (LEO) satellites, and underwater acoustic links, typically violate this crystallization condition, so that a single frame aliases the target delays, Doppler shifts, or both. Existing methods add a time-frequency pilot to a conventional DD frame, resolve the aliasing in only one dimension, and assume integer delays and Doppler shifts. We propose a frame design that combines multiple DD bases with different delay and Doppler periods, which together cover an overspread channel with fractional delays and Doppler shifts, using the same bandwidth and frame size. We show that modular arithmetic on the peak positions uniquely recovers each target by pairing the peaks through their common projection and their gains, and we derive the condition under which this pairing is ambiguous. We implement the design with two superimposed Zak-OTFS frames and propose two receivers: dual-frame sensing (DS), which performs the joint detection directly, and DS with cross-pilot cancellation (DS-XC), which additionally cancels the cross-pilot interference, re-estimates the gains by joint least squares, and removes ghost targets. Both receivers maintain a detection rate close to one as the spread factor grows, and DS-XC also achieves the lowest false-alarm rate and channel estimation error among all the compared systems. In a 100 km drone scenario, DS-XC outperforms all baselines, with a complexity that grows near-linearly with the time-bandwidth product.

==> figures/comb_peaks.tex <==
% Own peak and comb of one path in the frame-1 grid of the superimposed pilots
% Requires: \usetikzlibrary{arrows.meta}; \definecolor{frameA}{HTML}{D62728}
\begin{tikzpicture}[font=\footnotesize]
\begin{scope}[yshift=0.0cm]
\fill[black!100] (0.6900,1.1000) rectangle (0.9200,1.3200);
\fill[black!33] (2.5300,1.1000) rectangle (2.7600,1.3200);
\fill[black!33] (4.3700,1.1000) rectangle (4.6000,1.3200);
\fill[black!33] (6.2100,1.1000) rectangle (6.4400,1.3200);
\draw[black!25,step=1] (0,0) rectangle (7.3600,1.7600);
\draw[black!12] (0,0.2200) -- (7.3600,0.2200);
\draw[black!12] (0,0.4400) -- (7.3600,0.4400);
\draw[black!12] (0,0.6600) -- (7.3600,0.6600);
\draw[black!12] (0,0.8800) -- (7.3600,0.8800);
\draw[black!12] (0,1.1000) -- (7.3600,1.1000);
\draw[black!12] (0,1.3200) -- (7.3600,1.3200);
\draw[black!12] (0,1.5400) -- (7.3600,1.5400);
\draw[frameA,thick] (0.8050,1.2100) circle (0.13);
\draw[blue!70!black] (2.6450,1.2100) circle (0.13);
\draw[blue!70!black] (4.4850,1.2100) circle (0.13);
\draw[blue!70!black] (6.3250,1.2100) circle (0.13);
\draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}] (0.8050,1.4300) -- (2.6450,1.4300) node[midway,above,inner sep=1pt] {$a$};
\node[anchor=south west,inner sep=1pt] at (0,1.8100) {(a) $a\times b = 8\times32$, $\rho = 4$: own peak and $3$ comb peaks};
\node[rotate=90,anchor=south] at (-0.08,0.8800) {Delay};
\end{scope}
\begin{scope}[yshift=-1.63cm]
\fill[black!100] (0.3450,0.2200) rectangle (0.4600,0.4400);
\fill[black!20] (0.8050,0.2200) rectangle (0.9200,0.4400);
\fill[black!20] (1.2650,0.2200) rectangle (1.3800,0.4400);
\fill[black!20] (1.7250,0.2200) rectangle (1.8400,0.4400);
\fill[black!20] (2.1850,0.2200) rectangle (2.3000,0.4400);
\fill[black!20] (2.6450,0.2200) rectangle (2.7600,0.4400);
\fill[black!20] (3.1050,0.2200) rectangle (3.2200,0.4400);
\fill[black!20] (3.5650,0.2200) rectangle (3.6800,0.4400);
\fill[black!20] (4.0250,0.2200) rectangle (4.1400,0.4400);
\fill[black!20] (4.4850,0.2200) rectangle (4.6000,0.4400);
\fill[black!20] (4.9450,0.2200) rectangle (5.0600,0.4400);
\fill[black!20] (5.4050,0.2200) rectangle (5.5200,0.4400);
\fill[black!20] (5.8650,0.2200) rectangle (5.9800,0.4400);
\fill[black!20] (6.3250,0.2200) rectangle (6.4400,0.4400);
\fill[black!20] (6.7850,0.2200) rectangle (6.9000,0.4400);
\fill[black!20] (7.2450,0.2200) rectangle (7.3600,0.4400);
\draw[black!25,step=1] (0,0) rectangle (7.3600,0.8800);
\draw[black!12] (0,0.2200) -- (7.3600,0.2200);
\draw[black!12] (0,0.4400) -- (7.3600,0.4400);
\draw[black!12] (0,0.6600) -- (7.3600,0.6600);
\draw[frameA,thick] (0.4025,0.3300) circle (0.13);
\draw[blue!70!black] (0.8625,0.3300) circle (0.13);
\draw[blue!70!black] (1.3225,0.3300) circle (0.13);
\draw[blue!70!black] (1.7825,0.3300) circle (0.13);
\draw[blue!70!black] (2.2425,0.3300) circle (0.13);
\draw[blue!70!black] (2.7025,0.3300) circle (0.13);
\draw[blue!70!black] (3.1625,0.3300) circle (0.13);
\draw[blue!70!black] (3.6225,0.3300) circle (0.13);
\draw[blue!70!black] (4.0825,0.3300) circle (0.13);
\draw[blue!70!black] (4.5425,0.3300) circle (0.13);
\draw[blue!70!black] (5.0025,0.3300) circle (0.13);
\draw[blue!70!black] (5.4625,0.3300) circle (0.13);
\draw[blue!70!black] (5.9225,0.3300) circle (0.13);
\draw[blue!70!black] (6.3825,0.3300) circle (0.13);
\draw[blue!70!black] (6.8425,0.3300) circle (0.13);
\draw[blue!70!black] (7.3025,0.3300) circle (0.13);
\draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}] (0.4025,0.5500) -- (0.8625,0.5500) node[midway,above,inner sep=1pt] {$a$};
\node[anchor=south west,inner sep=1pt] at (0,0.9300) {(b) $a\times b = 4\times64$, $\rho = 16$: own peak and $15$ comb peaks};
\node[rotate=90,anchor=south] at (-0.08,0.4400) {Delay};
\end{scope}
\node[anchor=north] at (3.6800,-1.6500) {Doppler};
\begin{scope}[yshift=-2.1799999999999997cm]
\draw[frameA,thick] (0.4,0) circle (0.13); \node[anchor=west] at (0.6,0) {Own peak (pilot of frame 1)};
\draw[blue!70!black] (4.75,0) circle (0.13); \node[anchor=west] at (4.95,0) {Comb (pilot of frame 2)};
\end{scope}
\end{tikzpicture}

==> figures/crt_fig.tex <==
\begin{tikzpicture}[
  scale=1,
  every node/.style={font=\fontsize{16}{19}\selectfont},
  dimarrow/.style={{Latex[length=3mm]}-{Latex[length=3mm]}, line width=1pt},
  extline/.style={line width=0.4pt, black!55},
  gridc/.style={black!15, line width=0.25pt},
  det/.style={draw=#1, fill=white, line width=1.4pt},
  dettwo/.pic={\draw[fill=white, line width=1.4pt, pic actions] (-0.16,-0.16) rectangle (0.16,0.16);},
  bigcross/.pic={\draw[line width=2pt, line cap=round, pic actions]
                   (-0.2,-0.2) -- (0.2,0.2) (-0.2,0.2) -- (0.2,-0.2);},
  proj/.pic={\fill[pic actions] (90:0.17) -- (210:0.17) -- (330:0.17) -- cycle;},
  cand/.style={line width=0.7pt, dash pattern=on 2pt off 2pt},
]
% G = 96: Frame 1 M1 = 8, N1 = 12; Frame 2 M2 = 12, N2 = 8
% d = gcd(8,12) = 4, L = lcm(8,12) = 24; Doppler: gcd(12,8) = 4 = G/L, lcm(12,8) = 24 = G/d
% x = delay index k, y = Doppler index l (bin centres at s*(k+1/2), s*(l+1/2))
\def\s{0.3}
\definecolor{tgtC}{HTML}{009E73}
\pgfmathsetmacro{\Lx}{24*\s}  % covered delay   L   = 24 bins
\pgfmathsetmacro{\Ly}{24*\s}  % covered Doppler G/d = 24 bins
% target at k = 21, l = 15
\pgfmathsetmacro{\tx}{21.5*\s}\pgfmathsetmacro{\ty}{15.5*\s}
\def\ca{0.5}\def\cb{1.1}   % offsets of the candidate rows/columns

% background grid of the covered region
\fill[white] (0,0) rectangle (\Lx,\Ly);
\draw[gridc, step=\s] (0,0) grid ({\Lx+0.001},{\Ly+0.001});
\draw[black!70, line width=1.6pt, dash pattern=on 6pt off 3pt] (0,0) rectangle (\Lx,\Ly);
% Frame 1: 8 x 12 bins (red), Frame 2: 12 x 8 bins (black)
\draw[frameA, line width=1.6pt] (0,0) rectangle (8*\s,12*\s);
\draw[black, line width=1.6pt] (0,0) rectangle (12*\s,8*\s);
% projection cell d x G/L = 4 x 4 bins
\draw[blue!75!black, line width=1.5pt, dotted] (0,0) rectangle (4*\s,4*\s);
\node[text=blue!75!black, anchor=south, inner sep=1pt] at (2*\s,4*\s) {$d$};
\node[text=blue!75!black, anchor=west, inner sep=1pt] at (4*\s,1.5*\s) {$G/L$};

% candidate delays below the grid, candidate Doppler right of the grid
\foreach \k in {5,13,21} \draw[det=frameA] ({(\k+0.5)*\s},-\ca) circle (0.14);
\foreach \k in {9,21}    \pic[draw=black] at ({(\k+0.5)*\s},-\cb) {dettwo};
\node[anchor=east, frameA] at (-0.1,-\ca) {$k_1 + xM_1$};
\node[anchor=east] at (-0.1,-\cb) {$k_2 + yM_2$};
\foreach \l in {3,15}    \draw[det=frameA] (\Lx+\ca,{(\l+0.5)*\s}) circle (0.14);
\foreach \l in {7,15,23} \pic[draw=black] at (\Lx+\cb,{(\l+0.5)*\s}) {dettwo};
\node[frameA, rotate=90, anchor=east] at (\Lx+\ca,-0.15) {$l_1 + xN_1$};
\node[rotate=90, anchor=east] at (\Lx+\cb,-0.15) {$l_2 + yN_2$};
% the common candidate identifies the target
\draw[cand, tgtC] (\tx,-\cb-0.2) -- (\tx,\ty);
\draw[cand, tgtC] (\Lx+\cb+0.2,\ty) -- (\tx,\ty);

% detections: Frame 1 at (5,3), Frame 2 at (9,7); projection at (1,3)
\draw[det=tgtC] (5.5*\s,3.5*\s) circle (0.19);
\pic[draw=tgtC] at (9.5*\s,7.5*\s) {dettwo};
\pic[tgtC] at (1.5*\s,3.5*\s) {proj};
% true target, outside both frames
\pic[tgtC!70] at (\tx,\ty) {bigcross};

% delay dimensions
\draw[extline] (0,0) -- (0,-2.9);
\draw[extline] (8*\s,0) -- (8*\s,-1.9);
\draw[extline] (12*\s,0) -- (12*\s,-2.4);
\draw[extline] (\Lx,0) -- (\Lx,-2.9);
\draw[dimarrow, frameA] (0,-1.75) -- (8*\s,-1.75);
\draw[dimarrow] (0,-2.25) -- (12*\s,-2.25);
\draw[dimarrow, black!70] (0,-2.75) -- (\Lx,-2.75);
\node[frameA, anchor=west] at (8*\s+0.05,-1.75) {$\tau_{p1}$};
\node[anchor=west] at (12*\s+0.05,-2.25) {$\tau_{p2}$};
\node[anchor=north] at (\Lx/2,-2.8) {$L/B$};
\node at (\Lx/2,-3.8) {Delay};
% Doppler dimensions
\draw[extline] (0,8*\s) -- (-0.65,8*\s);
\draw[extline] (0,12*\s) -- (-1.2,12*\s);
\draw[extline] (0,\Ly) -- (-1.75,\Ly);
\draw[extline] (0,0) -- (-1.75,0);
\draw[dimarrow] (-0.5,0) -- (-0.5,8*\s);
\draw[dimarrow, frameA] (-1.05,0) -- (-1.05,12*\s);
\draw[dimarrow, black!70] (-1.6,0) -- (-1.6,\Ly);
\node[anchor=south, inner sep=1pt] at (-0.5,8*\s) {$\nu_{p2}$};
\node[frameA, anchor=south, inner sep=1pt] at (-1.05,12*\s) {$\nu_{p1}$};
\node[anchor=south, inner sep=1pt] at (-1.6,\Ly) {$B/d$};
\node[rotate=90] at (-2.25,\Ly/2) {Doppler};

% legend, inside the grid (top), between the true target and the top edge
\begin{scope}[shift={(0.1,\Ly-0.1)}, every node/.style={font=\fontsize{10}{12}\selectfont, anchor=west, inner sep=0.5pt}]
  \def\dy{0.41}
  \fill[white, opacity=0.92] (0,0) rectangle (7.0,{-5*\dy-0.08});
  \draw[black!40, line width=0.4pt] (0,0) rectangle (7.0,{-5*\dy-0.08});
  % column 1
  \draw[frameA, line width=1.3pt] (0.1,-0.24) -- (0.5,-0.24); \node at (0.58,-0.24) {Frame 1};
  \draw[black, line width=1.3pt] (0.1,{-0.24-\dy}) -- (0.5,{-0.24-\dy}); \node at (0.58,{-0.24-\dy}) {Frame 2};
  \draw[black!70, line width=1.3pt, dash pattern=on 4pt off 2pt] (0.1,{-0.24-2*\dy}) -- (0.5,{-0.24-2*\dy}); \node at (0.58,{-0.24-2.05*\dy}) {Covered region};
  \draw[blue!75!black, line width=1.2pt, dotted] (0.1,{-0.24-3*\dy}) -- (0.5,{-0.24-3*\dy}); \node at (0.58,{-0.24-3*\dy}) {Projection cell};
  \pic[tgtC!70, scale=0.7] at (0.3,{-0.24-4*\dy}) {bigcross}; \node at (0.58,{-0.24-4*\dy}) {True target};
  % column 2
  \draw[det=tgtC, line width=1.1pt] (3.6,-0.24) circle (0.13); \node at (3.82,-0.24) {Frame 1 detection};
  \pic[draw=tgtC, scale=0.75] at (3.6,{-0.24-\dy}) {dettwo}; \node at (3.82,{-0.24-\dy}) {Frame 2 detection};
  \pic[tgtC, scale=0.8] at (3.6,{-0.24-2.05*\dy}) {proj}; \node at (3.82,{-0.24-2.05*\dy}) {Common projection};
  \draw[det=frameA, line width=1.1pt] (3.6,{-0.24-3*\dy}) circle (0.1); \node at (3.82,{-0.24-3*\dy}) {Frame 1 candidates};
  \pic[draw=black, scale=0.75] at (3.6,{-0.24-4*\dy}) {dettwo}; \node at (3.82,{-0.24-4*\dy}) {Frame 2 candidates};
\end{scope}
\end{tikzpicture}

==> figures/flow_charts.tex <==
\begin{tikzpicture}[
  node distance=4mm,
  every node/.style={font=\footnotesize},
  base/.style={rounded corners=2pt, align=center, line width=0.7pt,
               execute at begin node={\hyphenpenalty=10000\relax},
               minimum height=6mm, inner sep=2.2pt},
  blk/.style={base, text width=#1, draw=blue!55!black, fill=blue!5},
  blk/.default=42mm,
  acc/.style={base, text width=#1, draw=green!45!black, fill=green!8},
  acc/.default=42mm,
  dec/.style={draw=orange!75!black, fill=orange!10, line width=0.7pt, diamond,
              aspect=4, align=center, inner sep=0.3pt},
  term/.style={draw=black!70, fill=black!7, line width=1.4pt, rounded corners=3mm,
               align=center, minimum width=24mm, minimum height=5.5mm},
  arr/.style={-{Stealth[length=2mm]}, line width=0.6pt, black!75},
  lbl/.style={font=\footnotesize\itshape, inner sep=1pt, black!75},
  ttl/.style={font=\small\bfseries},
  stp/.style={font=\footnotesize\bfseries, text=black, anchor=east, inner sep=1pt},
  frm/.style={draw=#1, dashed, line width=1.1pt, rounded corners=3pt,
              dash pattern=on 4pt off 2pt},
  flbl/.style={font=\small\bfseries, text=#1, inner sep=1pt, anchor=south, rotate=90},
]
\colorlet{loopc}{blue!60!black}
\colorlet{ghostc}{red!60!black}
\coordinate (XL) at (-25mm,0);
\coordinate (XR) at ( 25mm,0);

%% ---------------- (a) DS ----------------
\node[ttl]  (ta)                   {(a) DS};
\node[term] (a0) [below=2mm of ta] {Grids $y^{(1)}_{dd}, y^{(2)}_{dd}$};
\node[blk]  (a1) [below=of a0]     {Detection (threshold $T_{\mathrm{det}}$)\\+ Off-grid refinement};
\node[blk]  (a2) [below=of a1]     {Grouping by projection onto the overlap square};
\node[blk]  (a3) [below=of a2]     {Hungarian matching and ambiguity test ($\theta_g$ threshold)};
\node[term] (a5) [below=of a3]     {Targets $(\hat\tau^{(2)}_i, \hat\nu^{(1)}_i, \hat h_i)$};
\foreach \u/\v in {a0/a1,a1/a2,a2/a3,a3/a5} \draw[arr] (\u) -- (\v);

%% ---------------- (b) DS-XC ----------------
\node[ttl]  (tb)    [below=7mm of a5]    {(b) DS-XC};
\node[term] (b0)    [below=2mm of tb]    {Grids $y^{(1)}_{dd}, y^{(2)}_{dd}$};
\node[blk]  (canc)  [below=6mm of b0]    {Cancellation of the combs of accepted targets};
\node[blk]  (det)   [below=of canc]      {DS (a), $\theta_{xc}$ threshold};
\node[blk]  (gain)  [below=of det]       {Gain update (joint LS)};
\node[dec]  (unamb) [below=of gain]      {New unambiguous pair?};
\node[acc]  (accu)  [below=of unamb]     {Accept strongest pair per bin (provisional gain)};
\node[dec]  (conv)  [below=of accu]      {Gains converged?};
\node[dec]  (amb)   [below=of conv]      {New ambiguous sets?};
\node[acc]  (acca)  [below=of amb]       {Accept all candidates and gain update with joint LS};
\node[blk]  (fin)   [below=12mm of acca] {DS (a), $\theta_{g}$ threshold};
\node[blk]  (ls)    [below=6mm of fin]   {Joint LS over all candidates};
\node[blk]  (gho)   [below=of ls]        {In each ambiguous set, discard as ghosts the candidates with low LS gain ($|\hat h| < 0.3\max$)};
\node[term] (bout)  [below=6mm of gho]   {Targets $(\hat\tau^{(2)}_i, \hat\nu^{(1)}_i, \hat h_i)$};

% straight flow
\draw[arr] (b0) -- (canc);
\draw[arr] (canc) -- (det);
\draw[arr] (det) -- (gain);
\draw[arr] (gain) -- (unamb);
\draw[arr] (unamb) -- node[lbl, right, pos=0.4] {yes} (accu);
\draw[arr] (conv) -- node[lbl, right, pos=0.4] {yes} (amb);
\draw[arr] (amb) -- node[lbl, right, pos=0.4] {yes} (acca);
\foreach \u/\v in {fin/ls,ls/gho,gho/bout} \draw[arr] (\u) -- (\v);

% side paths
\draw[arr] (unamb.west) -- node[lbl, above] {no} (XL |- unamb.west) -- (XL |- conv.west) -- (conv.west);
\draw[arr] (accu.east) -- (XR |- accu.east);
\draw[arr] (conv.east) -- node[lbl, above] {no} (XR |- conv.east);
\draw[arr] (acca.east) -- (XR |- acca.east) -- (XR |- canc.east) -- (canc.east);
\coordinate (ex) at ($(acca.south)+(0,-8mm)$);
\draw[arr] (amb.west) -- node[lbl, above] {no} (XL |- amb.west) -- (XL |- ex) -- (ex)
  -- node[lbl, right, pos=0.2, yshift=1mm] {updated grids $\tilde y^{(1)}_{dd}, \tilde y^{(2)}_{dd}$} (fin.north);

% stage frames
\draw[frm=loopc] ($(XL |- canc.north)+(-3mm,2.5mm)$) rectangle ($(XR |- acca.south)+(3mm,-2.5mm)$);
\node[flbl=loopc] at ($(XL |- canc.north)!0.5!(XL |- acca.south)+(-3.8mm,0)$) {Cancellation loop};
\draw[frm=ghostc] ($(XL |- ls.north)+(-3mm,2.5mm)$) rectangle ($(XR |- gho.south)+(3mm,-2.5mm)$);
\node[flbl=ghostc] at ($(XL |- ls.north)!0.5!(XL |- gho.south)+(-3.8mm,0)$) {Ghost removal};

% step labels (match the enumerate in the text)
\coordinate (XS) at (-33mm,0);
\node[stp] at (XS |- canc) {Step~1};
\node[stp] at (XS |- det)  {Step~2};
\node[stp] at (XS |- gain) {Step~3};
\node[stp] at (XS |- accu) {Step~4};
\node[stp] at (XS |- acca) {Step~5};
\end{tikzpicture}

==> figures/frac.tex <==
\begin{tikzpicture}[scale=1.6,font=\LARGE]
  % true target position (in bins, origin at bin centers)
  \def\dx{0.42}\def\dy{0.36}
  % shaded bins: intensity from separable sinc-like response
  \foreach \i in {-2,...,2}{
    \foreach \j in {-2,...,2}{
      \pgfmathsetmacro{\ax}{0.55*abs(\i-\dx)}
      \pgfmathsetmacro{\ay}{0.55*abs(\j-\dy)}
      \pgfmathsetmacro{\rx}{\ax<0.001 ? 1 : abs(sin(180*\ax)/(pi*\ax))}
      \pgfmathsetmacro{\ry}{\ay<0.001 ? 1 : abs(sin(180*\ay)/(pi*\ay))}
      \pgfmathsetmacro{\v}{75*\rx*\ry}
      \fill[blue!\v!white] (\i-0.5,\j-0.5) rectangle (\i+0.5,\j+0.5); \draw[gray!50] (\i-0.5,\j-0.5) rectangle (\i+0.5,\j+0.5);
    }}
  
  % peak and larger neighbors
  \draw[line width=2pt,red] (-0.5,-0.5) rectangle (0.5,0.5);
  \draw[line width=2pt,red,dashed] (0.5,-0.5) rectangle (1.5,0.5);
  \draw[line width=2pt,red,dotted] (-0.5,0.5) rectangle (0.5,1.5);
  % bin centers
  \fill (0,0) circle (1.2pt);
  % true target
  \draw[line width=1.6pt] (\dx-0.13,\dy-0.13) -- (\dx+0.13,\dy+0.13) (\dx-0.13,\dy+0.13) -- (\dx+0.13,\dy-0.13);
  % refinement arrows
  \draw[|-|,line width=1.2pt] (0,-0.9) -- (\dx,-0.9) node[midway,below=1pt,font=\Huge] {$\delta$};
  \draw[densely dotted] (\dx,-0.95) -- (\dx,\dy);
  \draw[|-|,line width=1.2pt] (-0.9,0) -- (-0.9,\dy) node[midway,left=1pt,font=\Huge] {$\epsilon$};
  \draw[densely dotted] (-0.95,\dy) -- (\dx,\dy);
  % labels


  % axes

  \node[below,font=\Huge] at (0,-2.8) {$k$};
  \node[below,font=\Huge] at (1,-2.8) {$k{+}1$};
  \node[left,font=\Huge] at (-2.8,0) {$l$};
  \node[left,font=\Huge] at (-2.8,1) {$l{+}1$};
  \foreach \t in {0,1}{\draw (\t,-2.75) -- (\t,-2.85); \draw (-2.75,\t) -- (-2.85,\t);}
  \draw[->] (-2.5,-2.8) -- (2.8,-2.8) node[right,font=\Huge] {Delay};
  \draw[->] (-2.8,-2.5) -- (-2.8,2.8) node[above,font=\Huge] {Doppler};
  % legend
  \begin{scope}[shift={(2.8,2.1)},font=\huge]
    \draw[line width=2pt,red] (0,0) rectangle (0.3,0.3); \node[right] at (0.4,0.15) {Peak};
    \draw[line width=2pt,red,dashed] (0,-0.6) rectangle (0.3,-0.3); \node[right] at (0.4,-0.45) {Delay neighbor};
    \draw[line width=2pt,red,dotted] (0,-1.2) rectangle (0.3,-0.9); \node[right] at (0.4,-1.05) {Doppler neighbor};
    \draw[line width=1.6pt] (0.02,-1.88) -- (0.28,-1.62) (0.02,-1.62) -- (0.28,-1.88); \node[right] at (0.4,-1.75) {Target};
  \end{scope}
\end{tikzpicture}

==> figures/legend.tex <==
% preamble: \usepackage{tikz} 
\usetikzlibrary{plotmarks}

\definecolor{cP24}{HTML}{009E73}
\definecolor{cP26}{HTML}{CC79A7}
\definecolor{cDS}{HTML}{0072B2}
\definecolor{cXC}{HTML}{D55E00}
\definecolor{cSD}{HTML}{808080}
\definecolor{cSN}{HTML}{A6A6A6}
\definecolor{cSQ}{HTML}{404040}
\begin{tikzpicture}[font=\footnotesize, line width=1.1pt]
  % \lgd{x}{y}{line style}{mark}{extra mark options}{label}
  \newcommand{\lgd}[6]{%
    \draw[#3] (#1,#2) -- ++(0.9,0);
    \draw[#3] plot[mark=#4, mark size=2.6pt,
      mark options={solid, fill=white, #5}] coordinates {(#1+0.45,#2)};
    \node[anchor=west, inner sep=1pt] at (#1+1.0,#2) {#6};}
  \lgd{0}{0}     {cP24}{triangle}{}{DD-Chirp~\cite{priya2024delay}}
  \lgd{0}{-0.4}  {cSD}{triangle}{rotate=-90}{Single delay-cover~\cite{lin2026otfs}}
  \lgd{4.3}{0}   {cP26}{diamond}{}{DD-Cosine~\cite{priya2026doppler}}
  \lgd{4.3}{-0.4}{cSN}{triangle}{rotate=90}{Single Doppler-cover~\cite{lin2026otfs}}
  \lgd{8.9}{0}   {cDS, dash pattern=on 4pt off 3pt}{o}{}{Prop.~DS}
  \lgd{8.9}{-0.4}{cSQ}{x}{}{Single square~\cite{lin2026otfs}}
\lgd{12.7}{0}{cXC, line width=1.6pt}{square}{scale=0.8, fill=white}{Prop.~DS-XC}
  \draw[line width=0.5pt, black] (-0.15,0.25) rectangle (15.6,-0.65);
\end{tikzpicture}

==> figures/overspread1.tex <==
\begin{tikzpicture}[
  scale=0.8,
  dimarrow/.style={{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.8pt},
  resarrow/.style={-{Latex[length=1.6mm]}, line width=0.6pt},
  extline/.style={line width=0.3pt, black!55},
  tick/.style={line width=0.7pt},
  gridc/.style={black!18, line width=0.3pt},
  det/.style={draw=#1, fill=white, line width=1.1pt},
  dettwo/.pic={\draw[fill=white, line width=1.1pt, pic actions] (-0.17,-0.17) rectangle (0.17,0.17);},
  bigcross/.pic={\draw[line width=1.4pt, line cap=round, pic actions]
                   (-0.13,-0.13) -- (0.13,0.13) (-0.13,0.13) -- (0.13,-0.13);},
  proj/.pic={\fill[pic actions] (90:0.12) -- (210:0.12) -- (330:0.12) -- cycle;},
  projdown/.pic={\fill[pic actions] (270:0.12) -- (30:0.12) -- (150:0.12) -- cycle;},
  ghost/.pic={\draw[line width=1.4pt, line cap=round, black!50, scale=1.4]
                   (-0.13,-0.13) -- (0.13,0.13) (-0.13,0.13) -- (0.13,-0.13);
              \draw[black!45, line width=0.6pt, dash pattern=on 1.5pt off 1.2pt] (0,0) circle (0.26);},
  panel/.style={font=\small},
]
% x = delay (0 at the left), y = Doppler (0 in the middle)
\def\s{1}
\def\L{3*\s}
\pgfmathsetmacro{\tS}{2*\s/5}   % one bin
\pgfmathsetmacro{\Tw}{2*\s}     % short side: tau_p1 = nu_p2
\pgfmathsetmacro{\Wd}{2*\L}     % long side:  tau_p2 = nu_p1
% bin centres: x = 0.2 + 0.4k, y = 0.4m

% common DD layout: white background, grid, frame outlines, ticks, overlap square
\newcommand{\ddlayout}[1]{%
  \fill[white] (0,-\L) rectangle (\Wd,\L);
  \draw[gridc, step=\tS, shift={(0,-\L)}] (0,0) grid ({\Wd+0.001},{\Wd+0.001});
  \draw[frameA, line width=1.3pt] (\Tw,\s) -- (\Tw,\L) -- (0,\L) -- (0,-\L) -- (\Tw,-\L) -- (\Tw,-\s);
  \draw[black, line width=1.3pt] (\Tw,\s) -- (\Wd,\s) -- (\Wd,-\s) -- (\Tw,-\s);
  \pgfmathsetmacro{\tA}{0}\pgfmathsetmacro{\tB}{\tS}\pgfmathsetmacro{\tE}{\Tw+0.01}
  \foreach \x in {\tA,\tB,...,\tE} \draw[tick,frameA] (\x,\L) -- (\x,\L-0.13);
  \pgfmathsetmacro{\tA}{\s}\pgfmathsetmacro{\tB}{\s+\tS}\pgfmathsetmacro{\tE}{\L+0.01}
  \foreach \y in {\tA,\tB,...,\tE} \draw[tick,frameA] (0,\y) -- (0.13,\y);
  \pgfmathsetmacro{\tA}{-\L}\pgfmathsetmacro{\tB}{-\L+\tS}\pgfmathsetmacro{\tE}{-\s+0.01}
  \foreach \y in {\tA,\tB,...,\tE} \draw[tick,frameA] (0,\y) -- (0.13,\y);
  \pgfmathsetmacro{\tA}{\Tw}\pgfmathsetmacro{\tB}{\Tw+\tS}\pgfmathsetmacro{\tE}{\Wd+0.01}
  \foreach \x in {\tA,\tB,...,\tE} \draw[tick] (\x,\s) -- (\x,\s-0.13);
  \pgfmathsetmacro{\tA}{-\s}\pgfmathsetmacro{\tB}{-\s+\tS}\pgfmathsetmacro{\tE}{\s+0.01}
  \foreach \y in {\tA,\tB,...,\tE} \draw[tick] (\Wd,\y) -- (\Wd-0.13,\y);
  \draw[#1, line width=2.2pt] (0,-\s) rectangle (\Tw,\s);
  \draw[blue!75!black, line width=1.2pt, dotted] (0,-\s) rectangle (\Tw,\s);
  \draw[frameA, line width=1.3pt] (0,-\s) -- (0,\s);
}

\definecolor{tgtA}{HTML}{E69F00}   % Hypothesis 2
\definecolor{tgtB}{HTML}{8E44AD}   % Hypothesis 3
\definecolor{tgtC}{HTML}{009E73}   % Hypothesis 4
\definecolor{tgtH}{HTML}{0072B2}   % Hypothesis 1
\definecolor{tgtP}{HTML}{CC79A7}   % ambiguous pair, target 1
\definecolor{tgtQ}{HTML}{A0522D}   % ambiguous pair, target 2

%% ============ (a) Hypothesis 1: target in the overlap square ============
\begin{scope}
\ddlayout{white}

% both frames detect the true position
\pic[draw=tgtH, scale=1.25] at (0.6,0) {dettwo};       % frame~2
\draw[det=tgtH] (0.6,0) circle (0.2);                  % frame~1
\pic[tgtH!70, scale=1.4] at (0.6,0) {bigcross};        % real target
\pic[tgtH] at (0.6,0) {proj};                          % projection

% delay resolution, below the grid
\draw[extline] (\Tw+2*\tS,-\L) -- (\Tw+2*\tS,-\L-0.45);
\draw[extline] (\Tw+3*\tS,-\L) -- (\Tw+3*\tS,-\L-0.45);
\draw[resarrow] (\Tw+2*\tS-0.4,-\L-0.3) -- (\Tw+2*\tS,-\L-0.3);
\draw[resarrow] (\Tw+3*\tS+0.4,-\L-0.3) -- (\Tw+3*\tS,-\L-0.3);
\node[below] at (\Tw+2.5*\tS,-\L-0.35) {$\Delta\tau=\frac{1}{B}$};
% Doppler resolution, right of the grid
\draw[extline] (\Wd,\L-2*\tS) -- (\Wd+0.45,\L-2*\tS);
\draw[extline] (\Wd,\L-3*\tS) -- (\Wd+0.45,\L-3*\tS);
\draw[resarrow] (\Wd+0.3,\L-2*\tS+0.3) -- (\Wd+0.3,\L-2*\tS);
\draw[resarrow] (\Wd+0.3,\L-3*\tS-0.3) -- (\Wd+0.3,\L-3*\tS);
\node[rotate=90] at (\Wd+0.7,\L-2.5*\tS) {$\Delta\nu=\frac{B}{G}$};

% tau_p1 (red), below frame~1
\draw[extline] (0,-\L) -- (0,-\L-1.55);
\draw[extline] (\Tw,-\L) -- (\Tw,-\L-0.6);
\draw[dimarrow, frameA] (0,-\L-0.45) -- (\Tw,-\L-0.45);
\node[frameA, below] at (\s,-\L-0.5) {$\tau_{p1}$};
% tau_p2 (black), below frame~2
\draw[extline] (\Wd,-\s) -- (\Wd,-\L-1.55);
\draw[dimarrow] (0,-\L-1.4) -- (\Wd,-\L-1.4);
\node[below] at (\L,-\L-1.45) {$\tau_{p2}$};
% nu_p2 (black), right of frame~2
\draw[extline] (\Wd,\s)  -- (\Wd+0.6,\s);
\draw[extline] (\Wd,-\s) -- (\Wd+0.6,-\s);
\draw[dimarrow] (\Wd+0.45,-\s) -- (\Wd+0.45,\s);
\node[right] at (\Wd+0.5,0) {$\nu_{p2}$};
% nu_p1 (red), right of frame~1
\draw[extline] (\Tw,\L)  -- (\Wd+1.55,\L);
\draw[extline] (\Tw,-\L) -- (\Wd+1.55,-\L);
\draw[dimarrow, frameA] (\Wd+1.4,-\L) -- (\Wd+1.4,\L);
\node[frameA, right] at (\Wd+1.45,0) {$\nu_{p1}$};

\node[panel] at (\L,-\L-3.7) {(a)};
\end{scope}

%% ============ (b) Hypotheses 2-4 ============
\begin{scope}[shift={(9.4,0)}]
\ddlayout{white}

% Hypothesis 2: true (1.0,-2.0), inside frame~1 only
%   frame~1: detection at the true position; frame~2: Doppler wrapped (= projection)
\draw[det=tgtA] (1.0,-2.0) circle (0.2);
\pic[draw=tgtA, scale=1.25] at (1.0, 0.0) {dettwo};
\pic[tgtA!70, scale=1.4] at (1.0,-2.0) {bigcross};
\pic[tgtA] at (1.0, 0.0) {proj};
% Hypothesis 3: true (3.4,-0.4), inside frame~2 only
%   frame~2: detection at the true position; frame~1: delay wrapped (= projection)
\pic[draw=tgtB, scale=1.25] at (3.4,-0.4) {dettwo};
\draw[det=tgtB] (1.4,-0.4) circle (0.2);
\pic[tgtB!70, scale=1.4] at (3.4,-0.4) {bigcross};
\pic[tgtB] at (1.4,-0.4) {proj};
% Hypothesis 4: true (4.6, 2.4), outside both
\pic[draw=tgtC, scale=1.25] at (4.6, 0.4) {dettwo};   % frame~2: delay exact, Doppler wrapped
\draw[det=tgtC] (0.6, 2.4) circle (0.2);              % frame~1: Doppler exact, delay wrapped
\pic[tgtC!70, scale=1.4] at (4.6, 2.4) {bigcross};
\pic[tgtC] at (0.6, 0.4) {proj};

\node[panel] at (\L,-\L-3.7) {(b)};
\end{scope}

%% ============ (c) Ambiguous pairing: two targets, same projection ============
\begin{scope}[shift={(16.6,0)}]
\ddlayout{white}

% two targets with the same projection (0.6, 0.4):
%   target 1 true (4.6,  2.4): frame~2 (4.6, 0.4), frame~1 (0.6,  2.4)
%   target 2 true (2.6, -1.6): frame~2 (2.6, 0.4), frame~1 (0.6, -1.6)
\pic[draw=tgtP, scale=1.25] at (4.6, 0.4) {dettwo};
\draw[det=tgtP] (0.6, 2.4) circle (0.2);
\pic[draw=tgtQ, scale=1.25] at (2.6, 0.4) {dettwo};
\draw[det=tgtQ] (0.6,-1.6) circle (0.2);
% real targets
\pic[tgtP!70, scale=1.4] at (4.6, 2.4) {bigcross};
\pic[tgtQ!70, scale=1.4] at (2.6,-1.6) {bigcross};
% ghost targets (delay of one, Doppler of the other)
\pic at (2.6, 2.4) {ghost};
\pic at (4.6,-1.6) {ghost};
% shared projection: up triangle = target 1, down triangle = target 2
\pic[tgtP, scale=1.3] at (0.6,0.4) {proj};
\pic[tgtQ, scale=1.3] at (0.6,0.4) {projdown};

\node[panel] at (\L,-\L-3.7) {(c)};
\end{scope}

%% ============ shared legend, below (b) and (c) ============
\begin{scope}[shift={(9.4,-\L-0.45)}, font=\footnotesize]
  \draw[black!60, line width=0.4pt, fill=white] (0,0) rectangle (13.2,-2.75);
  % markers, column 1
  \draw[det=black!70] (0.4,-0.4) circle (0.15);
  \node[anchor=west] at (0.9,-0.4) {Detection, frame~1};
  \pic[draw=black!70] at (0.4,-1.05) {dettwo};
  \node[anchor=west] at (0.9,-1.05) {Detection, frame~2};
  \pic[black!70] at (0.3,-1.7) {proj};
  \node[inner sep=0pt, anchor=base, font=\large] at (0.52,-1.78) {,};
  \pic[black!70] at (0.68,-1.65) {projdown};
  \node[anchor=west] at (0.9,-1.7) {Projection onto overlap square};
  % markers, column 2
  \pic[black!55] at (7.0,-0.4) {bigcross};
  \node[anchor=west] at (7.5,-0.4) {Real target (joint detection)};
  \pic[scale=0.75] at (7.0,-1.05) {ghost};
  \node[anchor=west] at (7.5,-1.05) {Ghost target};
  % colours
  \fill[tgtH] (0.3,-2.45) rectangle (0.5,-2.25);  \node[anchor=west] at (0.55,-2.35) {Hyp.~1};
  \fill[tgtA] (2.0,-2.45) rectangle (2.2,-2.25);  \node[anchor=west] at (2.25,-2.35) {Hyp.~2};
  \fill[tgtB] (3.7,-2.45) rectangle (3.9,-2.25);  \node[anchor=west] at (3.95,-2.35) {Hyp.~3};
  \fill[tgtC] (5.4,-2.45) rectangle (5.6,-2.25);  \node[anchor=west] at (5.65,-2.35) {Hyp.~4};
  \fill[tgtP] (7.3,-2.45) rectangle (7.5,-2.25);
  \fill[tgtQ] (7.55,-2.45) rectangle (7.75,-2.25);\node[anchor=west] at (7.8,-2.35) {Ambiguous targets};
\end{scope}
\end{tikzpicture}

==> figures/overspread_superimposed.tex <==
% Overview: two superimposed Zak-OTFS frames, one channel, two Zak-OTFS receivers.
% Drawn at final size for a full-width figure*; include WITHOUT \resizebox.
% requires: \usepackage{tikz}  \usetikzlibrary{arrows.meta,backgrounds,calc}
\begin{tikzpicture}[
  font=\small,
  >={Latex[length=2.2mm]},
  blk/.style={draw, rounded corners=2pt, align=center, minimum width=2.3cm,
              minimum height=1.25cm, line width=0.6pt, fill=white, inner sep=2pt},
  txblk/.style={blk, draw=green!50!black, fill=green!10},
  rxblk/.style={blk, draw=blue!60!black, fill=blue!8},
  op/.style={draw, circle, line width=0.6pt, inner sep=0pt, minimum size=0.55cm, fill=white},
  sig/.style={->, line width=0.8pt},
  lab/.style={font=\small, inner sep=1.5pt},
]
% DD grid centred at (#1,#2) with #3 Doppler rows and #4 delay columns, colour #5
\newcommand{\ddgrid}[5]{%
  \begin{scope}[shift={(#1,#2)}, x=0.16cm, y=0.16cm]
    \fill[#5!18] ({-#4/2},{-#3/2}) rectangle ({#4/2},{#3/2});
    \draw[step=1, line width=0.25pt, shift={({-#4/2},{-#3/2})}] (0,0) grid (#4,#3);
    \draw[#5, line width=0.8pt] ({-#4/2},{-#3/2}) rectangle ({#4/2},{#3/2});
  \end{scope}}
\def\ya{1.35}
\def\yb{-1.35}

% ---------- transmit grids and transmitters ----------
\ddgrid{0.3}{\ya}{9}{3}{frameA}
\ddgrid{0.3}{\yb}{3}{9}{black}
\fill[black] ($(0.3,\ya)+(-0.24,-0.08)$) rectangle ++(0.16,0.16);
\fill[black] ($(0.3,\yb)+(-0.72,-0.08)$) rectangle ++(0.16,0.16);
\node[lab, above=1pt] at (0.3,\ya+0.72) {$x^{(1)}_{dd}[k,l]$};
\node[lab, below=1pt] at (0.3,\yb-0.24) {$x^{(2)}_{dd}[k,l]$};

\node[txblk] (tx1) at (2.95,\ya) {Zak-OTFS\\transmitter\\$(M_1,N_1)$};
\node[txblk] (tx2) at (2.95,\yb) {Zak-OTFS\\transmitter\\$(M_2,N_2)$};
\draw[sig] (0.6,\ya) -- (tx1);
\draw[sig] (1.05,\yb) -- (tx2);

\node[op] (sum) at (5.55,0) {$+$};
\draw[sig] (tx1.east) -- node[lab, above] {$x^{(1)}(t)$} (sum |- 0,\ya) -- (sum.north);
\draw[sig] (tx2.east) -- node[lab, below] {$x^{(2)}(t)$} (sum |- 0,\yb) -- (sum.south);

% ---------- channel ----------
\node[draw=orange!70!black, fill=orange!22, rounded corners=2pt, line width=0.6pt,
      minimum width=1.6cm, minimum height=1.05cm, align=center] (ch) at (7.2,0)
      {Channel\\$h(\tau,\nu)$};
\draw[sig] (sum.east) -- node[lab, above] {$x(t)$} (ch.west);
\node[op] (noise) at (8.85,0) {$+$};
\draw[sig] (ch.east) -- (noise.west);
\draw[sig] ($(noise)+(0,-0.85)$) node[lab, below] {$n(t)$} -- (noise.south);
\coordinate (split) at (9.6,0);
\draw[line width=0.8pt] (noise.east) -- node[lab, above] {$r(t)$} (split);
\fill (split) circle (1.6pt);

% ---------- receivers, receive grids, detection ----------
\node[rxblk, minimum width=2.1cm] (rx1) at (10.95,\ya) {Zak-OTFS\\receiver\\$(M_1,N_1)$};
\node[rxblk, minimum width=2.1cm] (rx2) at (10.95,\yb) {Zak-OTFS\\receiver\\$(M_2,N_2)$};
\draw[sig] (split) |- (rx1.west);
\draw[sig] (split) |- (rx2.west);

\ddgrid{13.05}{\ya}{9}{3}{frameA}
\ddgrid{13.05}{\yb}{3}{9}{black}
\node[lab, above=1pt] at (13.05,\ya+0.72) {$y^{(1)}_{dd}[k,l]$};
\node[lab, below=1pt] at (13.05,\yb-0.24) {$y^{(2)}_{dd}[k,l]$};
\draw[sig] (rx1.east) -- (12.75,\ya);
\draw[sig] (rx2.east) -- (12.31,\yb);

\node[draw=blue!75!black, fill=blue!5, rounded corners=2pt, line width=0.7pt,
      minimum width=1.8cm, minimum height=3.9cm, align=center] (det)
      at (15.0,0) {Overspread\\target\\detection};
\draw[sig] (13.35,\ya) -- (det.west |- 0,\ya);
\draw[sig] (13.79,\yb) -- (det.west |- 0,\yb);
\draw[sig] (det.east) -- ++(0.35,0) node[right, align=left, inner sep=1pt] {$(\hat\tau_i,\hat\nu_i,\hat h_i)$};
\end{tikzpicture}


==> figures/zak_blocks.tex <==
% Zak-OTFS transmitter and receiver of frame i, in one row, as in the system model.
% Drawn at final size for a full-width figure*; include WITHOUT \resizebox.
% requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta,backgrounds,calc}
\begin{tikzpicture}[
  font=\small,
  >={Latex[length=2.2mm]},
  blk/.style={draw, rounded corners=2pt, align=center, minimum width=1.3cm,
              minimum height=1.0cm, line width=0.6pt, fill=white, inner sep=2pt},
  txblk/.style={blk, draw=green!50!black, fill=green!10},
  rxblk/.style={blk, draw=blue!60!black, fill=blue!8},
  op/.style={draw, circle, line width=0.6pt, inner sep=0pt, minimum size=0.55cm, fill=white},
  sig/.style={->, line width=0.8pt},
  lab/.style={font=\small, inner sep=1.5pt},
  slab/.style={font=\footnotesize, inner sep=1pt},
]
% ================= Zak-OTFS transmitter (frame i) =================
\node[lab, anchor=east] (xin) at (0.9,0) {$x^{(f)}_{dd}[k,l]$};
\node[op] (lift) at (1.55,0) {$\times$};
\node[txblk] (wtx) at (3.95,0) {Twisted\\conv.};
\node[txblk] (izt) at (6.55,0) {Inverse\\Zak};
\draw[sig] (xin.east) -- (lift);
\draw[sig] (lift) -- node[slab, above] {$\tilde{x}^{(f)}_{dd}(\tau,\nu)$} (wtx);
\draw[sig] (wtx) -- node[slab, above] {$x^{(f)}_{dd}(\tau,\nu)$} (izt);
\draw[sig] ($(lift)+(0,0.8)$) node[lab, above, align=center]
      {impulse train\\$(\tau_{pf},\nu_{pf})$} -- (lift);
\draw[sig] ($(wtx)+(0,1.0)$) node[lab, above] {$w_{tx}(\tau,\nu)$} -- (wtx);
\draw[sig] (izt.east) -- node[lab, above] {$x^{(f)}(t)$} ++(0.95,0);

% ================= Zak-OTFS receiver (frame i) =================
\node[lab, anchor=west] (rin) at (8.55,0) {$r(t)$};
\node[rxblk, minimum width=1.1cm] (zt) at (10.25,0) {Zak};
\node[rxblk] (wrx) at (12.75,0) {Twisted\\conv.};
\node[rxblk] (smp) at (15.35,0) {DD\\sampling};
\draw[sig] (rin.east) -- (zt);
\draw[sig] (zt) -- node[slab, above] {$r^{(f)}_{dd}(\tau,\nu)$} (wrx);
\draw[sig] (wrx) -- node[slab, above] {$y^{(f)}_{dd}(\tau,\nu)$} (smp);
\draw[sig] ($(wrx)+(0,1.0)$) node[lab, above] {$w_{rx}(\tau,\nu)$} -- (wrx);
\node[lab, below] at (zt.south) {$(M_f,N_f)$};
\draw[sig] (smp.east) -- ++(0.35,0) node[lab, right, inner sep=1pt] {$y^{(f)}_{dd}[k,l]$};

% ================= groups =================
\begin{scope}[on background layer]
  \draw[black!40, line width=0.5pt, dashed, rounded corners=5pt] (-0.35,-0.95) rectangle (8.25,1.8);
  \node[black!70, anchor=north west] at (-0.3,-0.97) {Zak-OTFS transmitter};
  \draw[black!40, line width=0.5pt, dashed, rounded corners=5pt] (8.45,-0.95) rectangle (17.8,1.8);
  \node[black!70, anchor=north east] at (17.75,-0.97) {Zak-OTFS receiver};
\end{scope}
\end{tikzpicture}
